Hierarchically hyperbolic groups are determined by their Morse boundaries

We generalize a result of Paulin on the Gromov boundary of hyperbolic groups to the Morse boundary of proper, maximal hierarchically hyperbolic spaces admitting cocompact group actions by isometries. Namely we show that if the Morse boundaries of two such spaces each contain at least three points, then the spaces are quasi-isometric if and only if there exists a 2-stable, quasi-m\"obius homeomorphism between their Morse boundaries. Our result extends a recent result of Charney-Murray, who prove such a classification for CAT(0) groups, and is new for mapping class groups and the fundamental groups of $3$-manifolds without Nil or Sol components.

==> paulin_cross_ratio2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paulin_cross_ratio2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.02773261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00396111)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{paulin_cross_ratio2.pdf}}%
    \put(0.44630443,1.01906718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22081878\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.02014697,0.21683487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12975949\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.87747016,0.18724063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19805393\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.13442637,0.66120418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3096016\unitlength}\raggedright $i_{ab}$\end{minipage}}}%
    \put(0.71948226,0.64435824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45301992\unitlength}\raggedright $i_{ac}$\end{minipage}}}%
    \put(0.25735642,0.01149622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45984943\unitlength}\raggedright \end{minipage}}}%
    \put(0.41215719,0.13988974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.377896\unitlength}\raggedright $i_{bc}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{paulin_cross_ratio2.pdf}}%
    \put(0.47474675,0.73662653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27043228\unitlength}\raggedright $a_n$\end{minipage}}}%
    \put(0.18985936,0.30486678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29618774\unitlength}\raggedright $b_n$\end{minipage}}}%
    \put(0.70429706,0.2760213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39116093\unitlength}\raggedright $c_n$\\ \end{minipage}}}%
    \put(0.038308,0.43977547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27043228\unitlength}\raggedright $b_n'$\end{minipage}}}%
    \put(0.27658988,0.84392746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33965005\unitlength}\raggedright $a_n'$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{paulin_cross_ratio2.pdf}}%
  \end{picture}%
\endgroup%

